On a conjecture involving Laplacian eigenvalues of trees

Motivated by classic tree algorithms, in 1995 we designed a bottom-up $O(n)$ algorithm to compute the determinant of a tree's adjacency matrix $A$. In 2010 an $O(n)$ algorithm was found for constructing a diagonal matrix congruent to $A + xI_n$, $x \in \mathbb{R}$, enabling one to easily count the number of eigenvalues in any interval. A variation of the algorithm allows Laplacian eigenvalues in trees to be counted. We conjecture that for any tree $T$ of order $n \geq 2$, at least half of its Laplacian eigenvalues are less than $\bar{d} = 2 - \frac{2}{n}$, its average vertex degree.

==> fig-alg-adj.tex <==
{\tt
\begin{tabbing}
aaa\=aaa\=aaa\=aaa\=aaa\=aaa\=aaa\=aaa\= \kill
 %    \> \\
     \>  Algorithm $\mbox{Diagonalize}(T, x)$ \\
     \> \> initialize $d(v) := x$, for all vertices $v$ \\
     \> \> {\bf for } $k = 1$ to $n$ \\
     \> \> \> {\bf if} $v_k$ is a leaf {\bf then} continue \\
     \> \> \> {\bf else if} $d(c) \neq 0$ for all children $c$ of $v_k$ {\bf then} \\
     \> \> \>  \>   $d(v_k) := d(v_k) - \sum \frac{1}{d(c)}$, summing over children\\
     \> \> \> {\bf else } \\
     \> \> \> \> select one child $v_j$ of $v_k$ for which $d(v_j) = 0$  \\
     \> \> \> \> $d(v_k)  := -\frac{1}{2}$ \\
     \> \> \> \> $d(v_j)  :=  2$ \\
     \> \> \> \> if $v_k$ has a parent $v_l$, remove the edge $v_k v_l$. \\
     \> \>  {\bf end loop}
\end{tabbing}
}


==> fig-alg-lap.tex <==
{\tt
\begin{tabbing}
aaa\=aaa\=aaa\=aaa\=aaa\=aaa\=aaa\=aaa\= \kill
%     \> \\
     \>  Algorithm $\mbox{LDiagonalize}(T, x)$ \\
     \> \> \textcolor{red}{  initialize $d(v) := \deg(v) + x$ } for all vertices $v$ \\
     \> \> {\bf for } $k = 1$ to $n$ \\
     \> \> \> {\bf if} $v_k$ is a leaf {\bf then} continue \\
     \> \> \> {\bf else if} $d(c) \neq 0$ for all children $c$ of $v_k$ {\bf then} \\
     \> \> \>  \>   $d(v_k) := d(v_k) - \sum \frac{1}{d(c)}$, summing over children\\
     \> \> \> {\bf else } \\
     \> \> \> \> select one child $v_j$ of $v_k$ for which $d(v_j) = 0$  \\
     \> \> \> \> $d(v_k)  := -\frac{1}{2}$ \\
     \> \> \> \> $d(v_j)  :=  2$ \\
     \> \> \> \> if $v_k$ has a parent $v_l$, remove the edge $v_k v_l$. \\
     \> \>  {\bf end loop}
\end{tabbing}
}


==> fig-cospectral.tex <==
\begin{minipage}[t]{0.8\textwidth}
%   [scale=1,auto=left,every node/.style={circle,minimum width={.2in}, scale=0.8}]
%   \node[draw,circle,fill=white] (f) at (3.0,0) {f};
%   \node[draw,circle,fill=white] (g) at (1.5,1.5) {g};
%   \node[draw,circle,fill=white] (h) at (4.5,1.5) {h};
%   \node[draw,circle,fill=white] (i) at (1.5,-1.5) {i};
%   \node[draw,circle,fill=white] (j) at (4.5,-1.5) {j};
%   \path
%       (g) edge [thick] node[right]{} (h)
%       (i) edge [thick] node[right]{} (j)
%       (g) edge [thick] node[right]{} (i)
%       (j) edge [thick] node[right]{} (h);
  \begin{tikzpicture}
    [scale=1,auto=left,every node/.style={circle,minimum width={.25in}, scale=0.7}]
   \node[draw,circle,fill=white] (a) at (0,0) {};
   \node[draw,circle,fill=white] (b) at (-1.5,0) {};
   \node[draw,circle,fill=white] (c) at (1.5,0) {};
   \node[draw,circle,fill=white] (d) at (0,1.5) {};
   \node[draw,circle,fill=white] (e) at (0,-1.5) {};
   \path
       (a) edge [thick] node[left]{} (b)
       (a) edge [thick] node[left]{} (c)
       (a) edge [thick] node[right]{} (d)
       (a) edge [thick] node[right]{} (e);
 \end{tikzpicture}
  \begin{tikzpicture}
    [scale=1,auto=left,every node/.style={circle,minimum width={.35in}, scale=0.7}]
    \node[draw,circle,fill=none,opacity=0.0] (f) at (7.5,0) {};
  \end{tikzpicture}
  \begin{tikzpicture}
    [scale=1,auto=left,every node/.style={circle,minimum width={.35in}, scale=0.7}]
    \node[draw,circle,fill=none,opacity=0.0] (f) at (7.5,0) {};
  \end{tikzpicture}
  \begin{tikzpicture}
    [scale=1,auto=left,every node/.style={circle,minimum width={.25in}, scale=0.7}]
    \node[draw,circle,fill=white] (f) at (6.5,0) { };
    \node[draw,circle,fill=white] (g) at (5.0,1.5) { };
    \node[draw,circle,fill=white] (h) at (8.0,1.5) { };
    \node[draw,circle,fill=white] (i) at (5.0,-1.5) { };
    \node[draw,circle,fill=white] (j) at (8.0,-1.5) { };
    \path
        (g) edge [thick] node[right]{} (h)
        (i) edge [thick] node[right]{} (j)
        (g) edge [thick] node[right]{} (i)
        (j) edge [thick] node[right]{} (h);
 \end{tikzpicture}
\end{minipage}



==> fig1example.tex <==
%   (horizontal, vertical)
\begin{minipage}[t]{0.3\textwidth}
\begin{tikzpicture}
  [scale=1,auto=left,every node/.style={circle,minimum width={.35in}, scale=0.8}]
  \node[draw,circle,fill=white, label=left:$v_5$] (a) at (0,2) { 2 };
  \node[draw,circle,fill=blue!10, label=right:$v_3$] (b) at (-1.5,0) { 2 };
  \node[draw,circle,fill=white, label=left:$v_4$] (c) at (.8,0) { 2 };
  \node[draw,circle,fill=white, label=right:$v_1$] (d) at (-2.25,-2) { 2 };
  \node[draw,circle,fill=white, label=right:$v_2$] (e) at (-.5, -2) { 2 };
  \path 
      (a) edge [thick] node[left]{} (b)
      (a) edge [thick] node[left]{} (c)
      (b) edge [thick] node[right]{} (d)
      (b) edge [thick] node[right]{} (e);
\end{tikzpicture}
\end{minipage}
\begin{minipage}[t]{0.3\textwidth}
\begin{tikzpicture}
  [scale=1,auto=left,every node/.style={circle,minimum width={.35in}, scale=0.8}]
  \node[draw,circle,fill=blue!10, label=left:$v_5$] (a) at (0,2) { 2 };
  \node[draw,circle,fill=white, label=right:$v_3$] (b) at (-1.5,0) { 1 };
  \node[draw,circle,fill=white, label=left:$v_4$] (c) at (.8,0) { 2 };
  \node[draw,circle,fill=white, label=right:$v_1$] (d) at (-2.25,-2) { 2 };
  \node[draw,circle,fill=white, label=right:$v_2$] (e) at (-.5, -2) { 2 };
  \path 
      (a) edge [thick] node[left]{} (b)
      (a) edge [thick] node[left]{} (c)
      (b) edge [thick] node[right]{} (d)
      (b) edge [thick] node[right]{} (e);
\end{tikzpicture}
\end{minipage}
\begin{minipage}[t]{0.3\textwidth}
\begin{tikzpicture}
  [scale=1,auto=left,every node/.style={circle,minimum width={.35in}, scale=0.8}]
  \node[draw,circle,fill=white, label=left:$v_5$] (a) at (0,2) { $\frac{1}{2}$ };
  \node[draw,circle,fill=white, label=right:$v_3$] (b) at (-1.5,0) { 1 };
  \node[draw,circle,fill=white, label=left:$v_4$] (c) at (.8,0) { 2 };
  \node[draw,circle,fill=white, label=right:$v_1$] (d) at (-2.25,-2) { 2 };
  \node[draw,circle,fill=white, label=right:$v_2$] (e) at (-.5, -2) { 2 };
  \path 
      (a) edge [thick] node[left]{} (b)
      (a) edge [thick] node[left]{} (c)
      (b) edge [thick] node[right]{} (d)
      (b) edge [thick] node[right]{} (e);
\end{tikzpicture}
\end{minipage}


==> fig2example.tex <==
%   (horizontal, vertical)
\begin{minipage}[t]{0.3\textwidth}
\begin{tikzpicture}
  [scale=1,auto=left,every node/.style={circle,minimum width={.35in}, scale=0.8}]
  \node[draw,circle,fill=white, label=left:$v_5$] (a) at (0,2) { 0 };
  \node[draw,circle,fill=blue!10, label=right:$v_3$] (b) at (-1.5,0) { 0 };
  \node[draw,circle,fill=white, label=left:$v_4$] (c) at (.8,0) { 0 };
  \node[draw,circle,fill=white, label=right:$v_1$] (d) at (-2.25,-2) { 0 };
  \node[draw,circle,fill=white, label=right:$v_2$] (e) at (-.5, -2) { 0 };
  \path 
      (a) edge [thick] node[left]{} (b)
      (a) edge [thick] node[left]{} (c)
      (b) edge [thick] node[right]{} (d)
      (b) edge [thick] node[right]{} (e);
\end{tikzpicture}
\end{minipage}
\begin{minipage}[t]{0.3\textwidth}
\begin{tikzpicture}
  [scale=1,auto=left,every node/.style={circle,minimum width={.35in}, scale=0.8}]
  \node[draw,circle,fill=blue!10, label=left:$v_5$] (a) at (0,2) { 0 };
  \node[draw,circle,fill=white, label=right:$v_3$] (b) at (-1.5,0) {$-\frac{1}{2}$ };
  \node[draw,circle,fill=white, label=left:$v_4$] (c) at (.8,0) { 0 };
  \node[draw,circle,fill=white, label=right:$v_1$] (d) at (-2.25,-2) { 2 };
  \node[draw,circle,fill=white, label=right:$v_2$] (e) at (-.5, -2) { 0 };
  \path 
      (a) edge [dashed] node[left]{} (b)
      (a) edge [thick] node[left]{} (c)
      (b) edge [thick] node[right]{} (d)
      (b) edge [thick] node[right]{} (e);
\end{tikzpicture}
\end{minipage}
\begin{minipage}[t]{0.3\textwidth}
\begin{tikzpicture}
  [scale=1,auto=left,every node/.style={circle,minimum width={.35in}, scale=0.8}]
  \node[draw,circle,fill=white, label=left:$v_5$] (a) at (0,2) { $-\frac{1}{2}$ };
  \node[draw,circle,fill=white, label=right:$v_3$] (b) at (-1.5,0) { $-\frac{1}{2}$ };
  \node[draw,circle,fill=white, label=left:$v_4$] (c) at (.8,0) { 2 };
  \node[draw,circle,fill=white, label=right:$v_1$] (d) at (-2.25,-2) { 2 };
  \node[draw,circle,fill=white, label=right:$v_2$] (e) at (-.5, -2) { 0 };
  \path 
      (a) edge [dashed] node[left]{} (b)
      (a) edge [thick] node[left]{} (c)
      (b) edge [thick] node[right]{} (d)
      (b) edge [thick] node[right]{} (e);
\end{tikzpicture}
\end{minipage}


==> fig3example.tex <==
%   (horizontal, vertical)
\begin{minipage}[t]{0.3\textwidth}
\begin{tikzpicture}
  [scale=1,auto=left,every node/.style={circle,minimum width={.35in}, scale=0.8}]
  \node[draw,circle,fill=white, label=left:$v_5$] (a) at (0,2) { 1 };
  \node[draw,circle,fill=blue!10, label=right:$v_3$] (b) at (-1.5,0) { 2 };
  \node[draw,circle,fill=white, label=left:$v_4$] (c) at (.8,0) { 0 };
  \node[draw,circle,fill=white, label=right:$v_1$] (d) at (-2.25,-2) { 0 };
  \node[draw,circle,fill=white, label=right:$v_2$] (e) at (-.5, -2) { 0 };
  \path 
      (a) edge [thick] node[left]{} (b)
      (a) edge [thick] node[left]{} (c)
      (b) edge [thick] node[right]{} (d)
      (b) edge [thick] node[right]{} (e);
\end{tikzpicture}
\end{minipage}
\begin{minipage}[t]{0.3\textwidth}
\begin{tikzpicture}
  [scale=1,auto=left,every node/.style={circle,minimum width={.35in}, scale=0.8}]
  \node[draw,circle,fill=blue!10, label=left:$v_5$] (a) at (0,2) { 1 };
  \node[draw,circle,fill=white, label=right:$v_3$] (b) at (-1.5,0) {$-\frac{1}{2}$ };
  \node[draw,circle,fill=white, label=left:$v_4$] (c) at (.8,0) { 0 };
  \node[draw,circle,fill=white, label=right:$v_1$] (d) at (-2.25,-2) { 2 };
  \node[draw,circle,fill=white, label=right:$v_2$] (e) at (-.5, -2) { 0 };
  \path 
      (a) edge [dashed] node[left]{} (b)
      (a) edge [thick] node[left]{} (c)
      (b) edge [thick] node[right]{} (d)
      (b) edge [thick] node[right]{} (e);
\end{tikzpicture}
\end{minipage}
\begin{minipage}[t]{0.3\textwidth}
\begin{tikzpicture}
  [scale=1,auto=left,every node/.style={circle,minimum width={.35in}, scale=0.8}]
  \node[draw,circle,fill=white, label=left:$v_5$] (a) at (0,2) { $-\frac{1}{2}$ };
  \node[draw,circle,fill=white, label=right:$v_3$] (b) at (-1.5,0) { $-\frac{1}{2}$ };
  \node[draw,circle,fill=white, label=left:$v_4$] (c) at (.8,0) { 2 };
  \node[draw,circle,fill=white, label=right:$v_1$] (d) at (-2.25,-2) { 2 };
  \node[draw,circle,fill=white, label=right:$v_2$] (e) at (-.5, -2) { 0 };
  \path 
      (a) edge [dashed] node[left]{} (b)
      (a) edge [thick] node[left]{} (c)
      (b) edge [thick] node[right]{} (d)
      (b) edge [thick] node[right]{} (e);
\end{tikzpicture}
\end{minipage}


==> fig7example.tex <==
%   (horizontal, vertical)
\begin{tikzpicture}
  [scale=1,auto=left,every node/.style={circle,minimum width={.25in}, scale=0.8}]
  \node[draw,circle,fill=white, label=right:$v_0$] (a) at (0,2) {   };
  \node[draw,circle,fill=white, label=right:$v_1$] (b) at (-2.5,0) {   };
  \node[draw,circle,fill=white, label=right:$v_2 ~~~\cdots$] (c) at (-.5,0) {   };
  \node[draw,circle,fill=white, label=right:$v_r$] (g) at (2,0) {   };
  \node[draw,circle,fill=white, label=below:$s_1$] (d) at (-2.5,-2) {   };
  \node[draw,circle,fill=white, label=below:$s_2$] (e) at (-1.25, -2) {   };
  \node[draw,circle,fill=white,                  ] (f) at (-.25, -2) {   };
  \node[draw,circle,fill=white, label=below:$s_r$] (k) at (1, -2) {   };
  \node[draw,circle,fill=white,                  ] (l) at (1.75, -2) {   };
  \node[draw,circle,fill=white,                  ] (m) at (2.5, -2) {   };
  \node[draw,circle,fill=white,                  ] (n) at (3.25, -2) {   };
  \node[draw,circle,fill=white, label=above:$p$] (h) at (0,3.5) {   };
  \node[draw,circle,fill=white,                ] (i) at (-1,3.5) {   };
  \node[draw,circle,fill=white,                ] (j) at (1,3.5) {   };
  \path 
      (h) edge [thick] node[left]{} (a)
      (i) edge [thick] node[left]{} (a)
      (j) edge [thick] node[left]{} (a)
      (a) edge [thick] node[left]{} (b)
      (a) edge [thick] node[left]{} (c)
      (a) edge [thick] node[left]{} (g)
      (g) edge [thick] node[left]{} (k)
      (g) edge [thick] node[left]{} (l)
      (g) edge [thick] node[left]{} (m)
      (g) edge [thick] node[left]{} (n)
      (b) edge [thick] node[right]{} (d)
      (c) edge [thick] node[right]{} (e)
      (c) edge [thick] node[right]{} (f);
\end{tikzpicture}

